A Markov switching discrete-time Hawkes process: application to the monitoring of bats behavior

Over the past few decades, the Hawkes process has become a popular framework for modeling temporal events thanks to its flexibility to capture different dependency structures. The objective of this work is to model call sequences emitted by bats for echolocation, whose patterns are known to change depending on the animal's activity. The novelty of the model lies in the combination of a Hawkes-type dependency from past events, as well as a latent variable that encodes changes in bat behavior. More precisely, we consider a discrete-time version of the Hawkes process, with an exponential kernel, where the immigration term varies according to a latent Markov chain. We prove that this model is identifiable and can be reformulated in terms of a Hidden Markov Model, with Poisson emissions. Based on these properties, we show that maximum likelihood inference of the model parameters can be performed using an EM algorithm, which involves a recursive M-step. A simulation study demonstrates the performance of our approach method for estimating the parameters, recovering the number of hidden states and classifying each bin of the trajectory. Finally, we illustrate the use of the proposed modeling to distinguish different behaviors of bats, based on the recording of their cries.

==> Figures/DirectedGM-ZUY-alpha.tex <==
\begin{tikzpicture}
\node[] (Zt_2) at (-\edgeunit, \edgeunit) {}; 
\node[] (Zt_1) at (0, \edgeunit) {$Z_{k-1}$}; 
\node[] (Zt) at (\edgeunit, \edgeunit) {$Z_{k}$}; 
\node[] (Zt1) at (2*\edgeunit, \edgeunit) {$Z_{k+1}$}; 
\node[] (Zt2) at (3*\edgeunit, \edgeunit) {}; 
\node[] (Ut_1) at (-0.5*\edgeunit, 0.5*\edgeunit) {$U_{k-1}$}; 
\node[] (Ut) at (0.5*\edgeunit, 0.5*\edgeunit) {$U_{k}$}; 
\node[] (Ut1) at (1.5*\edgeunit, 0.5*\edgeunit) {$U_{k+1}$}; 
\node[] (Ut2) at (2.5*\edgeunit, 0.5*\edgeunit) {$U_{k+2}$}; 
\node[] (Ut3) at (3.5*\edgeunit, 0.5*\edgeunit) {}; 
\node[] (Yt_2) at (-\edgeunit, 0) {}; 
\node[] (Yt_1) at (0, 0) {$Y_{k-1}$}; 
\node[] (Yt) at (\edgeunit, 0) {$Y_{k}$}; 
\node[] (Yt1) at (2*\edgeunit, 0) {$Y_{k+1}$}; 
\node[] (Yt2) at (3*\edgeunit, 0) {}; 

\draw[->,dashed] (Zt_2) -- (Zt_1); \draw[->] (Zt_1) -- (Zt); \draw[->] (Zt) -- (Zt1); \draw[->,dashed] (Zt1) -- (Zt2);
\draw[->] (Zt_1) -- (Yt_1); \draw[->] (Zt) -- (Yt); \draw[->] (Zt1) -- (Yt1);
\draw[->,dashed] (Zt_2) -- (Ut_1); \draw[->] (Zt_1) -- (Ut); \draw[->] (Zt) -- (Ut1); \draw[->] (Zt1) -- (Ut2);
\draw[->] (Ut_1) -- (Yt_1); \draw[->] (Ut) -- (Yt); \draw[->] (Ut1) -- (Yt1);
\draw[->] (Ut_1) -- (Ut); \draw[->] (Ut) -- (Ut1); \draw[->] (Ut1) -- (Ut2); \draw[->,dashed] (Ut2) -- (Ut3);
\draw[->,dashed] (Yt_2) -- (Ut_1); \draw[->] (Yt_1) -- (Ut); \draw[->] (Yt) -- (Ut1); \draw[->] (Yt1) -- (Ut2);
\end{tikzpicture}


==> Figures/DirectedGM-ZUY.tex <==
\begin{tikzpicture}
  \node[] (Zt_2) at (-0.5*\edgeunit, \edgeunit) {}; 
  \node[] (Zt_1) at (0, \edgeunit) {$Z_{k-1}$}; 
  \node[] (Zt) at (\edgeunit, \edgeunit) {$Z_{k}$}; 
  \node[] (Zt1) at (2*\edgeunit, \edgeunit) {$Z_{k+1}$}; 
  \node[] (Zt2) at (2.5*\edgeunit, \edgeunit) {}; 
  \node[] (Ut_1) at (-0.5*\edgeunit, 0.5*\edgeunit) {$U_{k-1}$}; 
  \node[] (Ut) at (0.5*\edgeunit, 0.5*\edgeunit) {$U_{k}$}; 
  \node[] (Ut1) at (1.5*\edgeunit, 0.5*\edgeunit) {$U_{k+1}$}; 
  \node[] (Ut2) at (2.5*\edgeunit, 0.5*\edgeunit) {$U_{k+2}$}; 
  \node[] (Ut3) at (3*\edgeunit, 0.5*\edgeunit) {}; 
  \node[] (Yt_2) at (-\edgeunit, 0) {}; 
  \node[] (Yt_1) at (0, 0) {$Y_{k-1}$}; 
  \node[] (Yt) at (\edgeunit, 0) {$Y_{k}$}; 
  \node[] (Yt1) at (2*\edgeunit, 0) {$Y_{k+1}$}; 
  \node[] (Yt2) at (3*\edgeunit, 0) {}; 

  \draw[->,dashed] (Zt_2) -- (Zt_1); \draw[->] (Zt_1) -- (Zt); \draw[->] (Zt) -- (Zt1); \draw[->,dashed] (Zt1) -- (Zt2);
  \draw[->] (Zt_1) -- (Yt_1); \draw[->] (Zt) -- (Yt); \draw[->] (Zt1) -- (Yt1);
  \draw[->] (Ut_1) -- (Yt_1); \draw[->] (Ut) -- (Yt); \draw[->] (Ut1) -- (Yt1);
  \draw[->] (Ut_1) -- (Ut); \draw[->] (Ut) -- (Ut1); \draw[->] (Ut1) -- (Ut2); \draw[->,dashed] (Ut2) -- (Ut3);
  \draw[->,dashed] (Yt_2) -- (Ut_1); \draw[->] (Yt_1) -- (Ut); \draw[->] (Yt) -- (Ut1); \draw[->] (Yt1) -- (Ut2);
\end{tikzpicture}


==> Figures/DirectedGM-ZY.tex <==
\newcommand{\bendDegree}{15}

\begin{tikzpicture}
  \node[] (Zt_3) at (-1.5*\edgeunit, 0.75*\edgeunit) {}; 
  \node[] (Zt_2) at (-1*\edgeunit,  0.75*\edgeunit) {$Z_{k-2}$}; 
  \node[] (Zt_1) at (0*\edgeunit,  0.75*\edgeunit) {$Z_{k-1}$}; 
  \node[] (Zt) at (1*\edgeunit,  0.75*\edgeunit) {$Z_{k}$}; 
  \node[] (Zt1) at (2*\edgeunit,  0.75*\edgeunit) {$Z_{k+1}$}; 
  \node[] (Zt2) at (2.5*\edgeunit,  0.75*\edgeunit) {}; 
%   \node[] (Ut_1) at (-0.5*\edgeunit, 0.5*\edgeunit) {$U_{k-1}$}; 
%   \node[] (Ut) at (0.5*\edgeunit, 0.5*\edgeunit) {$U_{k}$}; 
%   \node[] (Ut1) at (1.5*\edgeunit, 0.5*\edgeunit) {$U_{k+1}$}; 
%   \node[] (Ut2) at (2.5*\edgeunit, 0.5*\edgeunit) {$U_{k+2}$}; 
%   \node[] (Ut3) at (3*\edgeunit, 0.5*\edgeunit) {}; 
  \node[] (Yt_3) at (-2*\edgeunit, 0) {}; 
  \node[] (Yt_2) at (-1*\edgeunit, 0) {$Y_{k-2}$}; 
  \node[] (Yt_1) at (0*\edgeunit, 0) {$Y_{k-1}$}; 
  \node[] (Yt) at (\edgeunit, 0) {$Y_{k}$}; 
  \node[] (Yt1) at (2*\edgeunit, 0) {$Y_{k+1}$}; 
  \node[] (Yt2) at (3*\edgeunit, 0) {}; 

  \draw[->,dashed] (Zt_3) -- (Zt_2); \draw[->] (Zt_2) -- (Zt_1); \draw[->] (Zt_1) -- (Zt); \draw[->] (Zt) -- (Zt1); \draw[->,dashed] (Zt1) -- (Zt2);
  \draw[->] (Zt_2) -- (Yt_2); \draw[->] (Zt_1) -- (Yt_1); \draw[->] (Zt) -- (Yt); \draw[->] (Zt1) -- (Yt1);
  \draw[->] (Zt) -- (Yt); \draw[->] (Zt1) -- (Yt1);
  
  \draw[->] (Yt_3) to[bend left=\bendDegree] (Yt_2); 
  \draw[->] (Yt_3) to[bend left=\bendDegree] (Yt_1); \draw[->] (Yt_2) to[bend left=\bendDegree] (Yt_1); 
  \draw[->] (Yt_3) to[bend right=\bendDegree] (Yt); \draw[->] (Yt_2) to[bend right=\bendDegree] (Yt);  \draw[->] (Yt_1) to[bend right=\bendDegree] (Yt); 
  \draw[->] (Yt_3) to[bend left=\bendDegree] (Yt1); \draw[->] (Yt_2) to[bend left=\bendDegree] (Yt1);  \draw[->] (Yt_1) to[bend left=\bendDegree] (Yt1); \draw[->] (Yt) to[bend left=\bendDegree] (Yt1); 
  \draw[->] (Yt_3) to[bend right=\bendDegree] (Yt2); \draw[->] (Yt_2) to[bend right=\bendDegree] (Yt2);  \draw[->] (Yt_1) to[bend right=\bendDegree] (Yt2); \draw[->] (Yt) to[bend right=\bendDegree] (Yt2); \draw[->] (Yt1) to[bend right=\bendDegree] (Yt2); 
%   \draw[->] (Ut_1) -- (Yt_1); \draw[->] (Ut) -- (Yt); \draw[->] (Ut1) -- (Yt1);
%   \draw[->] (Ut_1) -- (Ut); \draw[->] (Ut) -- (Ut1); \draw[->] (Ut1) -- (Ut2); \draw[->,dashed] (Ut2) -- (Ut3);
%   \draw[->,dashed] (Yt_2) -- (Ut_1); \draw[->] (Yt_1) -- (Ut); \draw[->] (Yt) -- (Ut1); \draw[->] (Yt1) -- (Ut2);
\end{tikzpicture}

